The Shapes of Tight Composite Knots

We present new computations of tight shapes obtained using the constrained gradient descent code RIDGERUNNER for 544 composite knots with 12 and fewer crossings, expanding our dataset to 943 knots and links. We use the new data set to analyze two outstanding conjectures about tight knots, namely that the ropelengths of composite knots are at least 4\pi-4 less than the sums of the prime factors and that the writhes of composite knots are the sums of the writhes of the prime factors.

==> (inline-0) <==
\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & \multicolumn{1}{l}{$\PRop$} & \multicolumn{1}{l}{$\Rop$}\\ \midrule
$3_{1} \# 3_{1}$ & $57.05$ & $57.04$ \\
 
$3_{1} \# 3_{1}^m$ & $57.09$ & $57.07$ \\
 
$3_{1}^m \# 3_{1}^m$ & $57.05$ & $57.04$ \\
\addlinespace[0.589183333333334em]\cmidrule(r{0.5em}l{0.5em}){1-3}\addlinespace[0.589183333333334em]

$3_{1} \# 4_{1}$ & $65.26$ & $65.24$ \\
 
$3_{1}^m \# 4_{1}$ & $65.26$ & $65.24$ \\
\addlinespace[0.589183333333334em]\cmidrule(r{0.5em}l{0.5em}){1-3}\addlinespace[0.589183333333334em]

$3_{1} \# 5_{1}$ & $71.56$ & $71.54$ \\
 
$3_{1} \# 5_{1}^m$ & $71.59$ & $71.58$ \\
 
$3_{1}^m \# 5_{1}$ & $71.59$ & $71.58$ \\
 
$3_{1}^m \# 5_{1}^m$ & $71.56$ & $71.54$ \\
\addlinespace[0.589183333333334em]

$3_{1} \# 5_{2}$ & $72.43$ & $72.41$ \\
 
$3_{1} \# 5_{2}^m$ & $72.55$ & $72.53$ \\
 
$3_{1}^m \# 5_{2}$ & $72.55$ & $72.53$ \\
 
$3_{1}^m \# 5_{2}^m$ & $72.43$ & $72.41$ \\
\addlinespace[0.589183333333334em]

$4_{1} \# 4_{1}$ & $73.20$ & $73.19$ \\
\addlinespace[0.589183333333334em]\cmidrule(r{0.5em}l{0.5em}){1-3}\addlinespace[0.589183333333334em]

$3_{1} \# 6_{1}$ & $81.10$ & $81.09$ \\
 
$3_{1} \# 6_{1}^m$ & $79.73$ & $79.72$ \\
 
$3_{1}^m \# 6_{1}$ & $79.73$ & $79.72$ \\
 
$3_{1}^m \# 6_{1}^m$ & $81.10$ & $81.09$ \\
\addlinespace[0.589183333333334em]

$3_{1} \# 6_{2}$ & $80.27$ & $80.25$ \\
 
$3_{1} \# 6_{2}^m$ & $80.43$ & $80.42$ \\
 
$3_{1}^m \# 6_{2}$ & $80.43$ & $80.42$ \\
 
$3_{1}^m \# 6_{2}^m$ & $80.27$ & $80.25$ \\
\addlinespace[0.589183333333334em]

$3_{1} \# 6_{3}$ & $81.02$ & $81.00$ \\
 
$3_{1}^m \# 6_{3}$ & $81.02$ & $81.00$ \\
\addlinespace[0.589183333333334em]

$4_{1} \# 5_{1}$ & $79.67$ & $79.65$ \\
 
$4_{1} \# 5_{1}^m$ & $79.67$ & $79.65$ \\
\addlinespace[0.589183333333334em]

$4_{1} \# 5_{2}$ & $80.36$ & $80.34$ \\
 
$4_{1} \# 5_{2}^m$ & $80.36$ & $80.34$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1} \# 3_{1} \# 3_{1}$ & $79.35$ & $79.33$ \\
 
$3_{1} \# 3_{1} \# 3_{1}^m$ & $79.57$ & $79.56$ \\
 
$3_{1} \# 3_{1}^m \# 3_{1}^m$ & $79.57$ & $79.56$ \\
 
$3_{1}^m \# 3_{1}^m \# 3_{1}^m$ & $79.35$ & $79.33$ \\
\addlinespace[0.461081041666666em]\cmidrule(r{0.5em}l{0.5em}){1-3}\addlinespace[0.461081041666666em]

$3_{1} \# 7_{1}$ & $85.78$ & $85.76$ \\
 
$3_{1} \# 7_{1}^m$ & $85.82$ & $85.80$ \\
 
$3_{1}^m \# 7_{1}$ & $85.82$ & $85.80$ \\
 
$3_{1}^m \# 7_{1}^m$ & $85.78$ & $85.76$ \\
\addlinespace[0.461081041666666em]

$3_{1} \# 7_{2}$ & $86.98$ & $86.96$ \\
 
$3_{1} \# 7_{2}^m$ & $88.24$ & $88.22$ \\
 
$3_{1}^m \# 7_{2}$ & $88.24$ & $88.22$ \\
 
$3_{1}^m \# 7_{2}^m$ & $86.98$ & $86.96$ \\
\addlinespace[0.461081041666666em]

$3_{1} \# 7_{3}$ & $88.27$ & $88.25$ \\
 
$3_{1} \# 7_{3}^m$ & $86.94$ & $86.92$ \\
 
$3_{1}^m \# 7_{3}$ & $86.94$ & $86.92$ \\
 
$3_{1}^m \# 7_{3}^m$ & $88.27$ & $88.25$ \\
\addlinespace[0.461081041666666em]

$3_{1} \# 7_{4}$ & $87.85$ & $87.84$ \\
 
$3_{1} \# 7_{4}^m$ & $87.48$ & $87.46$ \\
 
$3_{1}^m \# 7_{4}$ & $87.48$ & $87.46$ \\
 
$3_{1}^m \# 7_{4}^m$ & $87.85$ & $87.84$ \\
\addlinespace[0.461081041666666em]

$3_{1} \# 7_{5}$ & $88.22$ & $88.20$ \\
 
$3_{1} \# 7_{5}^m$ & $88.09$ & $88.07$ \\
 
$3_{1}^m \# 7_{5}$ & $88.09$ & $88.07$ \\
 
$3_{1}^m \# 7_{5}^m$ & $88.22$ & $88.20$ \\
\addlinespace[0.461081041666666em]

$3_{1} \# 7_{6}$ & $88.57$ & $88.55$ \\
 
$3_{1} \# 7_{6}^m$ & $88.45$ & $88.43$ \\
 
$3_{1}^m \# 7_{6}$ & $88.45$ & $88.43$ \\
 
$3_{1}^m \# 7_{6}^m$ & $88.57$ & $88.55$ \\
\addlinespace[0.461081041666666em]

$3_{1} \# 7_{7}$ & $89.49$ & $89.47$ \\
 
$3_{1} \# 7_{7}^m$ & $88.77$ & $88.75$ \\
 
$3_{1}^m \# 7_{7}$ & $88.77$ & $88.75$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1}^m \# 7_{7}^m$ & $89.49$ & $89.47$ \\
\addlinespace[0.503841527777778em]

$4_{1} \# 6_{1}$ & $87.88$ & $87.86$ \\
 
$4_{1} \# 6_{1}^m$ & $87.88$ & $87.86$ \\
\addlinespace[0.503841527777778em]

$4_{1} \# 6_{2}$ & $88.31$ & $88.29$ \\
 
$4_{1} \# 6_{2}^m$ & $88.31$ & $88.29$ \\
\addlinespace[0.503841527777778em]

$4_{1} \# 6_{3}$ & $89.31$ & $89.29$ \\
\addlinespace[0.503841527777778em]

$5_{1} \# 5_{1}$ & $86.06$ & $86.03$ \\
 
$5_{1} \# 5_{1}^m$ & $86.11$ & $86.09$ \\
 
$5_{1}^m \# 5_{1}^m$ & $86.06$ & $86.03$ \\
\addlinespace[0.503841527777778em]

$5_{1} \# 5_{2}$ & $86.82$ & $86.80$ \\
 
$5_{1} \# 5_{2}^m$ & $86.97$ & $86.95$ \\
 
$5_{1}^m \# 5_{2}$ & $86.97$ & $86.95$ \\
 
$5_{1}^m \# 5_{2}^m$ & $86.82$ & $86.80$ \\
\addlinespace[0.503841527777778em]

$5_{2} \# 5_{2}$ & $87.52$ & $87.51$ \\
 
$5_{2} \# 5_{2}^m$ & $87.61$ & $87.60$ \\
 
$5_{2}^m \# 5_{2}^m$ & $87.52$ & $87.51$ \\
\addlinespace[0.503841527777778em]\cmidrule(r{1.5em}l{1.5em}){1-3}\addlinespace[0.503841527777778em]

$3_{1} \# 3_{1} \# 4_{1}$ & $87.63$ & $87.61$ \\
 
$3_{1} \# 3_{1}^m \# 4_{1}$ & $87.94$ & $87.92$ \\
 
$3_{1}^m \# 3_{1}^m \# 4_{1}$ & $87.63$ & $87.61$ \\
\addlinespace[0.503841527777778em]\cmidrule(r{0.5em}l{0.5em}){1-3}\addlinespace[0.503841527777778em]

$3_{1} \# 8_{1}$ & $93.92$ & $93.90$ \\
 
$3_{1} \# 8_{1}^m$ & $94.06$ & $94.04$ \\
 
$3_{1}^m \# 8_{1}$ & $94.06$ & $94.04$ \\
 
$3_{1}^m \# 8_{1}^m$ & $93.92$ & $93.90$ \\
\addlinespace[0.503841527777778em]

$3_{1} \# 8_{2}$ & $94.42$ & $94.40$ \\
 
$3_{1} \# 8_{2}^m$ & $94.68$ & $94.66$ \\
 
$3_{1}^m \# 8_{2}$ & $94.68$ & $94.66$ \\
 
$3_{1}^m \# 8_{2}^m$ & $94.42$ & $94.40$ \\
\addlinespace[0.503841527777778em]

$3_{1} \# 8_{3}$ & $95.53$ & $95.50$ \\
 
$3_{1}^m \# 8_{3}$ & $95.53$ & $95.50$ \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1} \# 8_{4}$ & $94.63$ & $94.61$ \\
 
$3_{1} \# 8_{4}^m$ & $94.98$ & $94.96$ \\
 
$3_{1}^m \# 8_{4}$ & $94.98$ & $94.96$ \\
 
$3_{1}^m \# 8_{4}^m$ & $94.63$ & $94.61$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{5}$ & $95.20$ & $95.18$ \\
 
$3_{1} \# 8_{5}^m$ & $95.40$ & $95.38$ \\
 
$3_{1}^m \# 8_{5}$ & $95.40$ & $95.38$ \\
 
$3_{1}^m \# 8_{5}^m$ & $95.20$ & $95.18$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{6}$ & $95.62$ & $95.59$ \\
 
$3_{1} \# 8_{6}^m$ & $95.64$ & $95.62$ \\
 
$3_{1}^m \# 8_{6}$ & $95.64$ & $95.62$ \\
 
$3_{1}^m \# 8_{6}^m$ & $95.62$ & $95.59$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{7}$ & $95.48$ & $95.47$ \\
 
$3_{1} \# 8_{7}^m$ & $95.62$ & $95.59$ \\
 
$3_{1}^m \# 8_{7}$ & $95.62$ & $95.59$ \\
 
$3_{1}^m \# 8_{7}^m$ & $95.48$ & $95.47$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{8}$ & $96.94$ & $96.69$ \\
 
$3_{1} \# 8_{8}^m$ & $95.58$ & $95.56$ \\
 
$3_{1}^m \# 8_{8}$ & $95.58$ & $95.56$ \\
 
$3_{1}^m \# 8_{8}^m$ & $96.94$ & $96.69$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{9}$ & $96.47$ & $96.45$ \\
 
$3_{1}^m \# 8_{9}$ & $96.47$ & $96.45$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{10}$ & $96.22$ & $96.20$ \\
 
$3_{1} \# 8_{10}^m$ & $96.65$ & $96.63$ \\
 
$3_{1}^m \# 8_{10}$ & $96.65$ & $96.63$ \\
 
$3_{1}^m \# 8_{10}^m$ & $96.22$ & $96.20$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{11}$ & $95.70$ & $95.68$ \\
 
$3_{1} \# 8_{11}^m$ & $95.64$ & $95.62$ \\
 
$3_{1}^m \# 8_{11}$ & $95.64$ & $95.62$ \\
 
$3_{1}^m \# 8_{11}^m$ & $95.70$ & $95.68$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{12}$ & $96.48$ & $96.47$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1}^m \# 8_{12}$ & $96.48$ & $96.47$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{13}$ & $96.44$ & $96.42$ \\
 
$3_{1} \# 8_{13}^m$ & $96.02$ & $95.99$ \\
 
$3_{1}^m \# 8_{13}$ & $96.02$ & $95.99$ \\
 
$3_{1}^m \# 8_{13}^m$ & $96.44$ & $96.42$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{14}$ & $97.19$ & $97.17$ \\
 
$3_{1} \# 8_{14}^m$ & $97.03$ & $97.00$ \\
 
$3_{1}^m \# 8_{14}$ & $97.03$ & $97.00$ \\
 
$3_{1}^m \# 8_{14}^m$ & $97.19$ & $97.17$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{15}$ & $96.54$ & $96.52$ \\
 
$3_{1} \# 8_{15}^m$ & $96.33$ & $96.31$ \\
 
$3_{1}^m \# 8_{15}$ & $96.33$ & $96.31$ \\
 
$3_{1}^m \# 8_{15}^m$ & $96.54$ & $96.52$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{16}$ & $96.51$ & $96.50$ \\
 
$3_{1} \# 8_{16}^m$ & $96.84$ & $96.82$ \\
 
$3_{1}^m \# 8_{16}$ & $96.84$ & $96.82$ \\
 
$3_{1}^m \# 8_{16}^m$ & $96.51$ & $96.50$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{17}$ & $97.44$ & $97.41$ \\
 
$3_{1} \# 8_{17}^r$ & $97.44$ & $97.41$ \\
 
$3_{1}^m \# 8_{17}$ & $97.44$ & $97.41$ \\
 
$3_{1}^m \# 8_{17}^r$ & $97.44$ & $97.41$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{18}$ & $98.19$ & $98.17$ \\
 
$3_{1}^m \# 8_{18}$ & $98.19$ & $98.17$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{19}$ & $83.68$ & $83.67$ \\
 
$3_{1} \# 8_{19}^m$ & $83.39$ & $83.37$ \\
 
$3_{1}^m \# 8_{19}$ & $83.39$ & $83.37$ \\
 
$3_{1}^m \# 8_{19}^m$ & $83.68$ & $83.67$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{20}$ & $85.55$ & $85.53$ \\
 
$3_{1} \# 8_{20}^m$ & $85.95$ & $85.94$ \\
 
$3_{1}^m \# 8_{20}$ & $85.95$ & $85.94$ \\
 
$3_{1}^m \# 8_{20}^m$ & $85.55$ & $85.53$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1} \# 8_{21}$ & $87.81$ & $87.79$ \\
 
$3_{1} \# 8_{21}^m$ & $88.01$ & $87.99$ \\
 
$3_{1}^m \# 8_{21}$ & $88.01$ & $87.99$ \\
 
$3_{1}^m \# 8_{21}^m$ & $87.81$ & $87.79$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{1}$ & $93.83$ & $93.81$ \\
 
$4_{1} \# 7_{1}^m$ & $93.83$ & $93.81$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{2}$ & $96.31$ & $96.29$ \\
 
$4_{1} \# 7_{2}^m$ & $96.31$ & $96.29$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{3}$ & $95.04$ & $95.02$ \\
 
$4_{1} \# 7_{3}^m$ & $95.04$ & $95.02$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{4}$ & $95.56$ & $95.54$ \\
 
$4_{1} \# 7_{4}^m$ & $95.56$ & $95.54$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{5}$ & $96.37$ & $96.35$ \\
 
$4_{1} \# 7_{5}^m$ & $96.37$ & $96.35$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{6}$ & $96.35$ & $96.33$ \\
 
$4_{1} \# 7_{6}^m$ & $96.35$ & $96.33$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{7}$ & $96.76$ & $96.75$ \\
 
$4_{1} \# 7_{7}^m$ & $96.76$ & $96.75$ \\
\addlinespace[0.484656666666666em]

$5_{1} \# 6_{1}$ & $94.62$ & $94.61$ \\
 
$5_{1} \# 6_{1}^m$ & $94.17$ & $94.14$ \\
 
$5_{1}^m \# 6_{1}$ & $94.17$ & $94.14$ \\
 
$5_{1}^m \# 6_{1}^m$ & $94.62$ & $94.61$ \\
\addlinespace[0.484656666666666em]

$5_{1} \# 6_{2}$ & $94.58$ & $94.56$ \\
 
$5_{1} \# 6_{2}^m$ & $95.19$ & $95.17$ \\
 
$5_{1}^m \# 6_{2}$ & $95.19$ & $95.17$ \\
 
$5_{1}^m \# 6_{2}^m$ & $94.58$ & $94.56$ \\
\addlinespace[0.484656666666666em]

$5_{1} \# 6_{3}$ & $95.43$ & $95.41$ \\
 
$5_{1}^m \# 6_{3}$ & $95.43$ & $95.41$ \\
\addlinespace[0.484656666666666em]

$5_{2} \# 6_{1}$ & $95.73$ & $95.71$ \\
 
$5_{2} \# 6_{1}^m$ & $96.36$ & $96.34$ \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$5_{2}^m \# 6_{1}$ & $96.36$ & $96.34$ \\
 
$5_{2}^m \# 6_{1}^m$ & $95.73$ & $95.71$ \\
\addlinespace[0.523639444444445em]

$5_{2} \# 6_{2}$ & $96.56$ & $96.55$ \\
 
$5_{2} \# 6_{2}^m$ & $95.64$ & $95.62$ \\
 
$5_{2}^m \# 6_{2}$ & $95.64$ & $95.62$ \\
 
$5_{2}^m \# 6_{2}^m$ & $96.56$ & $96.55$ \\
\addlinespace[0.523639444444445em]

$5_{2} \# 6_{3}$ & $96.32$ & $96.30$ \\
 
$5_{2}^m \# 6_{3}$ & $96.32$ & $96.30$ \\
\addlinespace[0.523639444444445em]\cmidrule(r{1.5em}l{1.5em}){1-3}\addlinespace[0.523639444444445em]

$3_{1} \# 3_{1} \# 5_{1}$ & $93.79$ & $93.77$ \\
 
$3_{1} \# 3_{1} \# 5_{1}^m$ & $94.12$ & $94.10$ \\
 
$3_{1} \# 3_{1}^m \# 5_{1}$ & $94.08$ & $94.06$ \\
 
$3_{1} \# 3_{1}^m \# 5_{1}^m$ & $94.08$ & $94.06$ \\
 
$3_{1}^m \# 3_{1}^m \# 5_{1}$ & $94.12$ & $94.10$ \\
 
$3_{1}^m \# 3_{1}^m \# 5_{1}^m$ & $93.79$ & $93.77$ \\
\addlinespace[0.523639444444445em]

$3_{1} \# 3_{1} \# 5_{2}$ & $94.81$ & $94.79$ \\
 
$3_{1} \# 3_{1} \# 5_{2}^m$ & $95.04$ & $95.02$ \\
 
$3_{1} \# 3_{1}^m \# 5_{2}$ & $95.13$ & $95.08$ \\
 
$3_{1} \# 3_{1}^m \# 5_{2}^m$ & $95.13$ & $95.08$ \\
 
$3_{1}^m \# 3_{1}^m \# 5_{2}$ & $95.04$ & $95.02$ \\
 
$3_{1}^m \# 3_{1}^m \# 5_{2}^m$ & $94.81$ & $94.79$ \\
\addlinespace[0.523639444444445em]

$3_{1} \# 4_{1} \# 4_{1}$ & $96.15$ & $96.13$ \\
 
$3_{1}^m \# 4_{1} \# 4_{1}$ & $96.15$ & $96.13$ \\
\addlinespace[0.523639444444445em]\cmidrule(r{0.5em}l{0.5em}){1-3}\addlinespace[0.523639444444445em]

$3_{1} \# 9_{1}$ & $99.88$ & $99.86$ \\
 
$3_{1} \# 9_{1}^m$ & $99.90$ & $99.88$ \\
 
$3_{1}^m \# 9_{1}$ & $99.90$ & $99.88$ \\
 
$3_{1}^m \# 9_{1}^m$ & $99.88$ & $99.86$ \\
\addlinespace[0.523639444444445em]

$3_{1} \# 9_{2}$ & $101.10$ & $101.08$ \\
 
$3_{1} \# 9_{2}^m$ & $101.20$ & $101.17$ \\
 
$3_{1}^m \# 9_{2}$ & $101.20$ & $101.17$ \\
 
$3_{1}^m \# 9_{2}^m$ & $101.10$ & $101.08$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1} \# 9_{3}$ & $101.23$ & $101.21$ \\
 
$3_{1} \# 9_{3}^m$ & $101.27$ & $101.25$ \\
 
$3_{1}^m \# 9_{3}$ & $101.27$ & $101.25$ \\
 
$3_{1}^m \# 9_{3}^m$ & $101.23$ & $101.21$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{4}$ & $101.32$ & $101.30$ \\
 
$3_{1} \# 9_{4}^m$ & $101.36$ & $101.34$ \\
 
$3_{1}^m \# 9_{4}$ & $101.36$ & $101.34$ \\
 
$3_{1}^m \# 9_{4}^m$ & $101.32$ & $101.30$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{5}$ & $102.61$ & $102.58$ \\
 
$3_{1} \# 9_{5}^m$ & $102.40$ & $102.37$ \\
 
$3_{1}^m \# 9_{5}$ & $102.40$ & $102.37$ \\
 
$3_{1}^m \# 9_{5}^m$ & $102.61$ & $102.58$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{6}$ & $102.48$ & $102.45$ \\
 
$3_{1} \# 9_{6}^m$ & $102.64$ & $102.61$ \\
 
$3_{1}^m \# 9_{6}$ & $102.64$ & $102.61$ \\
 
$3_{1}^m \# 9_{6}^m$ & $102.48$ & $102.45$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{7}$ & $103.28$ & $103.26$ \\
 
$3_{1} \# 9_{7}^m$ & $102.67$ & $102.65$ \\
 
$3_{1}^m \# 9_{7}$ & $102.67$ & $102.65$ \\
 
$3_{1}^m \# 9_{7}^m$ & $103.28$ & $103.26$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{8}$ & $102.80$ & $102.78$ \\
 
$3_{1} \# 9_{8}^m$ & $103.00$ & $102.98$ \\
 
$3_{1}^m \# 9_{8}$ & $103.00$ & $102.98$ \\
 
$3_{1}^m \# 9_{8}^m$ & $102.80$ & $102.78$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{9}$ & $102.66$ & $102.63$ \\
 
$3_{1} \# 9_{9}^m$ & $102.78$ & $102.75$ \\
 
$3_{1}^m \# 9_{9}$ & $102.78$ & $102.75$ \\
 
$3_{1}^m \# 9_{9}^m$ & $102.66$ & $102.63$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{10}$ & $102.82$ & $102.79$ \\
 
$3_{1} \# 9_{10}^m$ & $103.05$ & $103.03$ \\
 
$3_{1}^m \# 9_{10}$ & $103.05$ & $103.03$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1}^m \# 9_{10}^m$ & $102.82$ & $102.79$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{11}$ & $102.92$ & $102.90$ \\
 
$3_{1} \# 9_{11}^m$ & $102.81$ & $102.78$ \\
 
$3_{1}^m \# 9_{11}$ & $102.81$ & $102.78$ \\
 
$3_{1}^m \# 9_{11}^m$ & $102.92$ & $102.90$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{12}$ & $103.70$ & $103.67$ \\
 
$3_{1} \# 9_{12}^m$ & $102.93$ & $102.91$ \\
 
$3_{1}^m \# 9_{12}$ & $102.93$ & $102.91$ \\
 
$3_{1}^m \# 9_{12}^m$ & $103.70$ & $103.67$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{13}$ & $104.61$ & $104.59$ \\
 
$3_{1} \# 9_{13}^m$ & $104.59$ & $104.57$ \\
 
$3_{1}^m \# 9_{13}$ & $104.59$ & $104.57$ \\
 
$3_{1}^m \# 9_{13}^m$ & $104.61$ & $104.59$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{14}$ & $103.58$ & $103.56$ \\
 
$3_{1} \# 9_{14}^m$ & $103.21$ & $103.19$ \\
 
$3_{1}^m \# 9_{14}$ & $103.21$ & $103.19$ \\
 
$3_{1}^m \# 9_{14}^m$ & $103.58$ & $103.56$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{15}$ & $103.61$ & $103.58$ \\
 
$3_{1} \# 9_{15}^m$ & $103.56$ & $103.54$ \\
 
$3_{1}^m \# 9_{15}$ & $103.56$ & $103.54$ \\
 
$3_{1}^m \# 9_{15}^m$ & $103.61$ & $103.58$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{16}$ & $103.32$ & $103.29$ \\
 
$3_{1} \# 9_{16}^m$ & $103.87$ & $103.85$ \\
 
$3_{1}^m \# 9_{16}$ & $103.87$ & $103.85$ \\
 
$3_{1}^m \# 9_{16}^m$ & $103.32$ & $103.29$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{17}$ & $103.02$ & $103.00$ \\
 
$3_{1} \# 9_{17}^m$ & $103.65$ & $103.62$ \\
 
$3_{1}^m \# 9_{17}$ & $103.65$ & $103.62$ \\
 
$3_{1}^m \# 9_{17}^m$ & $103.02$ & $103.00$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{18}$ & $103.77$ & $103.75$ \\
 
$3_{1} \# 9_{18}^m$ & $103.83$ & $103.80$ \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1}^m \# 9_{18}$ & $103.83$ & $103.80$ \\
 
$3_{1}^m \# 9_{18}^m$ & $103.77$ & $103.75$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{19}$ & $103.57$ & $103.55$ \\
 
$3_{1} \# 9_{19}^m$ & $104.08$ & $104.06$ \\
 
$3_{1}^m \# 9_{19}$ & $104.08$ & $104.06$ \\
 
$3_{1}^m \# 9_{19}^m$ & $103.57$ & $103.55$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{20}$ & $103.67$ & $103.65$ \\
 
$3_{1} \# 9_{20}^m$ & $103.42$ & $103.39$ \\
 
$3_{1}^m \# 9_{20}$ & $103.42$ & $103.39$ \\
 
$3_{1}^m \# 9_{20}^m$ & $103.67$ & $103.65$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{21}$ & $103.83$ & $103.81$ \\
 
$3_{1} \# 9_{21}^m$ & $103.84$ & $103.82$ \\
 
$3_{1}^m \# 9_{21}$ & $103.84$ & $103.82$ \\
 
$3_{1}^m \# 9_{21}^m$ & $103.83$ & $103.81$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{22}$ & $103.97$ & $103.94$ \\
 
$3_{1} \# 9_{22}^m$ & $104.12$ & $104.09$ \\
 
$3_{1}^m \# 9_{22}$ & $104.12$ & $104.09$ \\
 
$3_{1}^m \# 9_{22}^m$ & $103.97$ & $103.94$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{23}$ & $104.59$ & $104.56$ \\
 
$3_{1} \# 9_{23}^m$ & $104.20$ & $104.18$ \\
 
$3_{1}^m \# 9_{23}$ & $104.20$ & $104.18$ \\
 
$3_{1}^m \# 9_{23}^m$ & $104.59$ & $104.56$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{24}$ & $104.50$ & $104.48$ \\
 
$3_{1} \# 9_{24}^m$ & $103.93$ & $103.91$ \\
 
$3_{1}^m \# 9_{24}$ & $103.93$ & $103.91$ \\
 
$3_{1}^m \# 9_{24}^m$ & $104.50$ & $104.48$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{25}$ & $104.13$ & $104.11$ \\
 
$3_{1} \# 9_{25}^m$ & $103.94$ & $103.92$ \\
 
$3_{1}^m \# 9_{25}$ & $103.94$ & $103.92$ \\
 
$3_{1}^m \# 9_{25}^m$ & $104.13$ & $104.11$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{26}$ & $104.28$ & $104.25$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1} \# 9_{26}^m$ & $104.21$ & $104.18$ \\
 
$3_{1}^m \# 9_{26}$ & $104.21$ & $104.18$ \\
 
$3_{1}^m \# 9_{26}^m$ & $104.28$ & $104.25$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{27}$ & $104.98$ & $104.95$ \\
 
$3_{1} \# 9_{27}^m$ & $104.47$ & $104.44$ \\
 
$3_{1}^m \# 9_{27}$ & $104.47$ & $104.44$ \\
 
$3_{1}^m \# 9_{27}^m$ & $104.98$ & $104.95$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{28}$ & $104.25$ & $104.23$ \\
 
$3_{1} \# 9_{28}^m$ & $104.52$ & $104.50$ \\
 
$3_{1}^m \# 9_{28}$ & $104.52$ & $104.50$ \\
 
$3_{1}^m \# 9_{28}^m$ & $104.25$ & $104.23$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{29}$ & $104.13$ & $104.11$ \\
 
$3_{1} \# 9_{29}^m$ & $104.97$ & $104.94$ \\
 
$3_{1}^m \# 9_{29}$ & $104.97$ & $104.94$ \\
 
$3_{1}^m \# 9_{29}^m$ & $104.13$ & $104.11$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{30}$ & $104.39$ & $104.36$ \\
 
$3_{1} \# 9_{30}^m$ & $104.20$ & $104.18$ \\
 
$3_{1}^m \# 9_{30}$ & $104.20$ & $104.18$ \\
 
$3_{1}^m \# 9_{30}^m$ & $104.39$ & $104.36$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{31}$ & $104.80$ & $104.78$ \\
 
$3_{1} \# 9_{31}^m$ & $105.35$ & $105.33$ \\
 
$3_{1}^m \# 9_{31}$ & $105.35$ & $105.33$ \\
 
$3_{1}^m \# 9_{31}^m$ & $104.80$ & $104.78$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{32}$ & $104.64$ & $104.62$ \\
 
$3_{1} \# 9_{32}^r$ & $104.64$ & $104.62$ \\
 
$3_{1} \# 9_{32}^m$ & $104.60$ & $104.58$ \\
 
$3_{1} \# 9_{32}^{rm}$ & $104.60$ & $104.58$ \\
 
$3_{1}^m \# 9_{32}$ & $104.60$ & $104.58$ \\
 
$3_{1}^m \# 9_{32}^r$ & $104.60$ & $104.58$ \\
 
$3_{1}^m \# 9_{32}^m$ & $104.64$ & $104.62$ \\
 
$3_{1}^m \# 9_{32}^{rm}$ & $104.64$ & $104.62$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1} \# 9_{33}$ & $105.77$ & $105.74$ \\
 
$3_{1} \# 9_{33}^r$ & $105.77$ & $105.74$ \\
 
$3_{1} \# 9_{33}^m$ & $104.86$ & $104.83$ \\
 
$3_{1} \# 9_{33}^{rm}$ & $104.86$ & $104.83$ \\
 
$3_{1}^m \# 9_{33}$ & $104.86$ & $104.83$ \\
 
$3_{1}^m \# 9_{33}^r$ & $104.86$ & $104.83$ \\
 
$3_{1}^m \# 9_{33}^m$ & $105.77$ & $105.74$ \\
 
$3_{1}^m \# 9_{33}^{rm}$ & $105.77$ & $105.74$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{34}$ & $105.07$ & $105.05$ \\
 
$3_{1} \# 9_{34}^m$ & $105.62$ & $105.60$ \\
 
$3_{1}^m \# 9_{34}$ & $105.62$ & $105.60$ \\
 
$3_{1}^m \# 9_{34}^m$ & $105.07$ & $105.05$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{35}$ & $102.44$ & $102.42$ \\
 
$3_{1} \# 9_{35}^m$ & $102.82$ & $102.80$ \\
 
$3_{1}^m \# 9_{35}$ & $102.82$ & $102.80$ \\
 
$3_{1}^m \# 9_{35}^m$ & $102.44$ & $102.42$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{36}$ & $103.90$ & $103.87$ \\
 
$3_{1} \# 9_{36}^m$ & $103.40$ & $103.38$ \\
 
$3_{1}^m \# 9_{36}$ & $103.40$ & $103.38$ \\
 
$3_{1}^m \# 9_{36}^m$ & $103.90$ & $103.87$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{37}$ & $103.54$ & $103.52$ \\
 
$3_{1} \# 9_{37}^m$ & $103.75$ & $103.73$ \\
 
$3_{1}^m \# 9_{37}$ & $103.75$ & $103.73$ \\
 
$3_{1}^m \# 9_{37}^m$ & $103.54$ & $103.52$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{38}$ & $104.63$ & $104.61$ \\
 
$3_{1} \# 9_{38}^m$ & $104.76$ & $104.74$ \\
 
$3_{1}^m \# 9_{38}$ & $104.76$ & $104.74$ \\
 
$3_{1}^m \# 9_{38}^m$ & $104.63$ & $104.61$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{39}$ & $104.53$ & $104.51$ \\
 
$3_{1} \# 9_{39}^m$ & $104.85$ & $104.83$ \\
 
$3_{1}^m \# 9_{39}$ & $104.85$ & $104.83$ \\

\bottomrule
\end{tabular}
\hfill\hfill\end{center}
\end{table}

\newpage
\begin{table}[h]
 \caption{\label{ByKnotTable 4} Ropelengths of Tight Knots  by Knot Type, Part 5 of 6}

\begin{center}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1}^m \# 9_{39}^m$ & $104.53$ & $104.51$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{40}$ & $105.91$ & $105.89$ \\
 
$3_{1} \# 9_{40}^m$ & $105.76$ & $105.74$ \\
 
$3_{1}^m \# 9_{40}$ & $105.76$ & $105.74$ \\
 
$3_{1}^m \# 9_{40}^m$ & $105.91$ & $105.89$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{41}$ & $104.67$ & $104.65$ \\
 
$3_{1} \# 9_{41}^m$ & $104.39$ & $104.37$ \\
 
$3_{1}^m \# 9_{41}$ & $104.39$ & $104.37$ \\
 
$3_{1}^m \# 9_{41}^m$ & $104.67$ & $104.65$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{42}$ & $92.02$ & $92.00$ \\
 
$3_{1} \# 9_{42}^m$ & $91.79$ & $91.77$ \\
 
$3_{1}^m \# 9_{42}$ & $91.79$ & $91.77$ \\
 
$3_{1}^m \# 9_{42}^m$ & $92.02$ & $92.00$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{43}$ & $93.70$ & $93.69$ \\
 
$3_{1} \# 9_{43}^m$ & $93.81$ & $93.78$ \\
 
$3_{1}^m \# 9_{43}$ & $93.81$ & $93.78$ \\
 
$3_{1}^m \# 9_{43}^m$ & $93.70$ & $93.69$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{44}$ & $93.86$ & $93.84$ \\
 
$3_{1} \# 9_{44}^m$ & $94.10$ & $94.08$ \\
 
$3_{1}^m \# 9_{44}$ & $94.10$ & $94.08$ \\
 
$3_{1}^m \# 9_{44}^m$ & $93.86$ & $93.84$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{45}$ & $97.26$ & $97.24$ \\
 
$3_{1} \# 9_{45}^m$ & $97.71$ & $97.69$ \\
 
$3_{1}^m \# 9_{45}$ & $97.71$ & $97.69$ \\
 
$3_{1}^m \# 9_{45}^m$ & $97.26$ & $97.24$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{46}$ & $90.93$ & $90.91$ \\
 
$3_{1} \# 9_{46}^m$ & $91.33$ & $91.31$ \\
 
$3_{1}^m \# 9_{46}$ & $91.33$ & $91.31$ \\
 
$3_{1}^m \# 9_{46}^m$ & $90.93$ & $90.91$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{47}$ & $97.55$ & $97.51$ \\
 
$3_{1} \# 9_{47}^m$ & $97.17$ & $97.15$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1}^m \# 9_{47}$ & $97.17$ & $97.15$ \\
 
$3_{1}^m \# 9_{47}^m$ & $97.55$ & $97.51$ \\
\addlinespace[0.512658589743589em]

$3_{1} \# 9_{48}$ & $97.13$ & $97.11$ \\
 
$3_{1} \# 9_{48}^m$ & $96.50$ & $96.47$ \\
 
$3_{1}^m \# 9_{48}$ & $96.50$ & $96.47$ \\
 
$3_{1}^m \# 9_{48}^m$ & $97.13$ & $97.11$ \\
\addlinespace[0.512658589743589em]

$3_{1} \# 9_{49}$ & $96.29$ & $96.27$ \\
 
$3_{1} \# 9_{49}^m$ & $96.17$ & $96.16$ \\
 
$3_{1}^m \# 9_{49}$ & $96.17$ & $96.16$ \\
 
$3_{1}^m \# 9_{49}^m$ & $96.29$ & $96.27$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{1}$ & $101.81$ & $101.78$ \\
 
$4_{1} \# 8_{1}^m$ & $101.81$ & $101.78$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{2}$ & $102.44$ & $102.42$ \\
 
$4_{1} \# 8_{2}^m$ & $102.44$ & $102.42$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{3}$ & $103.69$ & $103.67$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{4}$ & $102.78$ & $102.76$ \\
 
$4_{1} \# 8_{4}^m$ & $102.78$ & $102.76$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{5}$ & $103.09$ & $103.07$ \\
 
$4_{1} \# 8_{5}^m$ & $103.09$ & $103.07$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{6}$ & $103.47$ & $103.45$ \\
 
$4_{1} \# 8_{6}^m$ & $103.47$ & $103.45$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{7}$ & $103.55$ & $103.53$ \\
 
$4_{1} \# 8_{7}^m$ & $103.55$ & $103.53$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{8}$ & $103.50$ & $103.48$ \\
 
$4_{1} \# 8_{8}^m$ & $103.50$ & $103.48$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{9}$ & $103.94$ & $103.93$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{10}$ & $104.42$ & $104.40$ \\
 
$4_{1} \# 8_{10}^m$ & $104.42$ & $104.40$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{11}$ & $103.76$ & $103.74$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$4_{1} \# 8_{11}^m$ & $103.76$ & $103.74$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{12}$ & $103.87$ & $103.84$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{13}$ & $104.19$ & $104.17$ \\
 
$4_{1} \# 8_{13}^m$ & $104.19$ & $104.17$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{14}$ & $104.33$ & $104.30$ \\
 
$4_{1} \# 8_{14}^m$ & $104.33$ & $104.30$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{15}$ & $104.23$ & $104.21$ \\
 
$4_{1} \# 8_{15}^m$ & $104.23$ & $104.21$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{16}$ & $104.74$ & $104.71$ \\
 
$4_{1} \# 8_{16}^m$ & $104.74$ & $104.71$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{17}$ & $104.96$ & $104.94$ \\
 
$4_{1} \# 8_{17}^r$ & $104.96$ & $104.94$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{18}$ & $106.53$ & $106.51$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{19}$ & $91.64$ & $91.62$ \\
 
$4_{1} \# 8_{19}^m$ & $91.64$ & $91.62$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{20}$ & $93.64$ & $93.62$ \\
 
$4_{1} \# 8_{20}^m$ & $93.64$ & $93.62$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{21}$ & $96.20$ & $96.19$ \\
 
$4_{1} \# 8_{21}^m$ & $96.20$ & $96.19$ \\
\addlinespace[0.512658589743589em]

$5_{1} \# 7_{1}$ & $100.38$ & $100.36$ \\
 
$5_{1} \# 7_{1}^m$ & $100.45$ & $100.43$ \\
 
$5_{1}^m \# 7_{1}$ & $100.45$ & $100.43$ \\
 
$5_{1}^m \# 7_{1}^m$ & $100.38$ & $100.36$ \\
\addlinespace[0.512658589743589em]

$5_{1} \# 7_{2}$ & $101.30$ & $101.27$ \\
 
$5_{1} \# 7_{2}^m$ & $101.14$ & $101.12$ \\
 
$5_{1}^m \# 7_{2}$ & $101.14$ & $101.12$ \\
 
$5_{1}^m \# 7_{2}^m$ & $101.30$ & $101.27$ \\
\addlinespace[0.512658589743589em]

$5_{1} \# 7_{3}$ & $101.36$ & $101.34$ \\
 
$5_{1} \# 7_{3}^m$ & $101.32$ & $101.30$ \\

\bottomrule
\end{tabular}
\hfill\hfill\end{center}
\end{table}

\newpage
\begin{table}[h]
 \caption{\label{ByKnotTable 5} Ropelengths of Tight Knots  by Knot Type, Part 6 of 6}

\begin{center}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$5_{1}^m \# 7_{3}$ & $101.32$ & $101.30$ \\
 
$5_{1}^m \# 7_{3}^m$ & $101.36$ & $101.34$ \\
\addlinespace[0.499734999999999em]

$5_{1} \# 7_{4}$ & $102.29$ & $102.27$ \\
 
$5_{1} \# 7_{4}^m$ & $101.88$ & $101.86$ \\
 
$5_{1}^m \# 7_{4}$ & $101.88$ & $101.86$ \\
 
$5_{1}^m \# 7_{4}^m$ & $102.29$ & $102.27$ \\
\addlinespace[0.499734999999999em]

$5_{1} \# 7_{5}$ & $102.61$ & $102.59$ \\
 
$5_{1} \# 7_{5}^m$ & $102.79$ & $102.77$ \\
 
$5_{1}^m \# 7_{5}$ & $102.79$ & $102.77$ \\
 
$5_{1}^m \# 7_{5}^m$ & $102.61$ & $102.59$ \\
\addlinespace[0.499734999999999em]

$5_{1} \# 7_{6}$ & $102.97$ & $102.95$ \\
 
$5_{1} \# 7_{6}^m$ & $102.80$ & $102.78$ \\
 
$5_{1}^m \# 7_{6}$ & $102.80$ & $102.78$ \\
 
$5_{1}^m \# 7_{6}^m$ & $102.97$ & $102.95$ \\
\addlinespace[0.499734999999999em]

$5_{1} \# 7_{7}$ & $104.03$ & $104.00$ \\
 
$5_{1} \# 7_{7}^m$ & $103.14$ & $103.12$ \\
 
$5_{1}^m \# 7_{7}$ & $103.14$ & $103.12$ \\
 
$5_{1}^m \# 7_{7}^m$ & $104.03$ & $104.00$ \\
\addlinespace[0.499734999999999em]

$5_{2} \# 7_{1}$ & $101.01$ & $100.99$ \\
 
$5_{2} \# 7_{1}^m$ & $101.19$ & $101.16$ \\
 
$5_{2}^m \# 7_{1}$ & $101.19$ & $101.16$ \\
 
$5_{2}^m \# 7_{1}^m$ & $101.01$ & $100.99$ \\
\addlinespace[0.499734999999999em]

$5_{2} \# 7_{2}$ & $102.55$ & $102.53$ \\
 
$5_{2} \# 7_{2}^m$ & $103.66$ & $103.64$ \\
 
$5_{2}^m \# 7_{2}$ & $103.66$ & $103.64$ \\
 
$5_{2}^m \# 7_{2}^m$ & $102.55$ & $102.53$ \\
\addlinespace[0.499734999999999em]

$5_{2} \# 7_{3}$ & $102.22$ & $102.21$ \\
 
$5_{2} \# 7_{3}^m$ & $102.19$ & $102.17$ \\
 
$5_{2}^m \# 7_{3}$ & $102.19$ & $102.17$ \\
 
$5_{2}^m \# 7_{3}^m$ & $102.22$ & $102.21$ \\
\addlinespace[0.499734999999999em]

$5_{2} \# 7_{4}$ & $102.96$ & $102.94$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$5_{2} \# 7_{4}^m$ & $102.76$ & $102.74$ \\
 
$5_{2}^m \# 7_{4}$ & $102.76$ & $102.74$ \\
 
$5_{2}^m \# 7_{4}^m$ & $102.96$ & $102.94$ \\
\addlinespace[0.592357407407407em]

$5_{2} \# 7_{5}$ & $103.39$ & $103.36$ \\
 
$5_{2} \# 7_{5}^m$ & $103.36$ & $103.34$ \\
 
$5_{2}^m \# 7_{5}$ & $103.36$ & $103.34$ \\
 
$5_{2}^m \# 7_{5}^m$ & $103.39$ & $103.36$ \\
\addlinespace[0.592357407407407em]

$5_{2} \# 7_{6}$ & $103.57$ & $103.55$ \\
 
$5_{2} \# 7_{6}^m$ & $103.51$ & $103.49$ \\
 
$5_{2}^m \# 7_{6}$ & $103.51$ & $103.49$ \\
 
$5_{2}^m \# 7_{6}^m$ & $103.57$ & $103.55$ \\
\addlinespace[0.592357407407407em]

$5_{2} \# 7_{7}$ & $105.36$ & $105.34$ \\
 
$5_{2} \# 7_{7}^m$ & $103.93$ & $103.91$ \\
 
$5_{2}^m \# 7_{7}$ & $103.93$ & $103.91$ \\
 
$5_{2}^m \# 7_{7}^m$ & $105.36$ & $105.34$ \\
\addlinespace[0.592357407407407em]

$6_{1} \# 6_{1}$ & $102.44$ & $102.42$ \\
 
$6_{1} \# 6_{1}^m$ & $105.16$ & $105.14$ \\
 
$6_{1}^m \# 6_{1}^m$ & $102.44$ & $102.42$ \\
\addlinespace[0.592357407407407em]

$6_{1} \# 6_{2}$ & $102.53$ & $102.51$ \\
 
$6_{1} \# 6_{2}^m$ & $104.19$ & $104.17$ \\
 
$6_{1}^m \# 6_{2}$ & $104.19$ & $104.17$ \\
 
$6_{1}^m \# 6_{2}^m$ & $102.53$ & $102.51$ \\
\addlinespace[0.592357407407407em]

$6_{1} \# 6_{3}$ & $103.57$ & $103.54$ \\
 
$6_{1}^m \# 6_{3}$ & $103.57$ & $103.54$ \\
\addlinespace[0.592357407407407em]

$6_{2} \# 6_{2}$ & $103.17$ & $103.14$ \\
 
$6_{2} \# 6_{2}^m$ & $103.73$ & $103.71$ \\
 
$6_{2}^m \# 6_{2}^m$ & $103.17$ & $103.14$ \\
\addlinespace[0.592357407407407em]

$6_{2} \# 6_{3}$ & $103.80$ & $103.77$ \\
 
$6_{2}^m \# 6_{3}$ & $103.80$ & $103.77$ \\
\addlinespace[0.592357407407407em]

$6_{3} \# 6_{3}$ & $105.35$ & $105.33$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r@{\hspace{0.1in}}r} \toprule
Knot & $\PRop$ & $\Rop$\\ \midrule
$3_{1} \# 3_{1} \# 6_{1}$ & $102.09$ & $102.06$ \\
 
$3_{1} \# 3_{1} \# 6_{1}^m$ & $103.30$ & $103.28$ \\
 
$3_{1} \# 3_{1}^m \# 6_{1}$ & $102.27$ & $102.24$ \\
 
$3_{1} \# 3_{1}^m \# 6_{1}^m$ & $102.27$ & $102.24$ \\
 
$3_{1}^m \# 3_{1}^m \# 6_{1}$ & $103.30$ & $103.28$ \\
 
$3_{1}^m \# 3_{1}^m \# 6_{1}^m$ & $102.09$ & $102.06$ \\
\addlinespace[0.45em]

$3_{1} \# 3_{1} \# 6_{2}$ & $102.61$ & $102.58$ \\
 
$3_{1} \# 3_{1} \# 6_{2}^m$ & $103.50$ & $103.47$ \\
 
$3_{1} \# 3_{1}^m \# 6_{2}$ & $103.48$ & $103.46$ \\
 
$3_{1} \# 3_{1}^m \# 6_{2}^m$ & $103.48$ & $103.46$ \\
 
$3_{1}^m \# 3_{1}^m \# 6_{2}$ & $103.50$ & $103.47$ \\
 
$3_{1}^m \# 3_{1}^m \# 6_{2}^m$ & $102.61$ & $102.58$ \\
\addlinespace[0.45em]

$3_{1} \# 3_{1} \# 6_{3}$ & $103.69$ & $103.67$ \\
 
$3_{1} \# 3_{1}^m \# 6_{3}$ & $104.01$ & $103.98$ \\
 
$3_{1}^m \# 3_{1}^m \# 6_{3}$ & $103.69$ & $103.67$ \\
\addlinespace[0.45em]

$3_{1} \# 4_{1} \# 5_{1}$ & $102.42$ & $102.40$ \\
 
$3_{1} \# 4_{1} \# 5_{1}^m$ & $102.34$ & $102.31$ \\
 
$3_{1}^m \# 4_{1} \# 5_{1}$ & $102.34$ & $102.31$ \\
 
$3_{1}^m \# 4_{1} \# 5_{1}^m$ & $102.42$ & $102.40$ \\
\addlinespace[0.45em]

$3_{1} \# 4_{1} \# 5_{2}$ & $106.20$ & $106.18$ \\
 
$3_{1} \# 4_{1} \# 5_{2}^m$ & $103.21$ & $103.19$ \\
 
$3_{1}^m \# 4_{1} \# 5_{2}$ & $103.21$ & $103.19$ \\
 
$3_{1}^m \# 4_{1} \# 5_{2}^m$ & $106.20$ & $106.18$ \\
\addlinespace[0.45em]

$4_{1} \# 4_{1} \# 4_{1}$ & $104.16$ & $104.14$ \\
\addlinespace[0.45em]\cmidrule(r{1.5em}l{1.5em}){1-3}\addlinespace[0.45em]

$3_{1} \# 3_{1} \# 3_{1} \# 3_{1}$ & $101.60$ & $101.58$ \\
 
$3_{1} \# 3_{1} \# 3_{1} \# 3_{1}^m$ & $102.80$ & $102.78$ \\
 
$3_{1} \# 3_{1} \# 3_{1}^m \# 3_{1}^m$ & $102.24$ & $102.22$ \\
 
$3_{1} \# 3_{1}^m \# 3_{1}^m \# 3_{1}^m$ & $102.80$ & $102.78$ \\
 
$3_{1}^m \# 3_{1}^m \# 3_{1}^m \# 3_{1}^m$ & $101.60$ & $101.58$ \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1} \# 3_{1}$ & $0.98 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m$ & $2.70 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m$ & $0.98 \times 10^{-3}$ \\
\addlinespace[0.589183333333334em]\cmidrule(r{0.5em}l{0.5em}){1-2}\addlinespace[0.589183333333334em]

$3_{1} \# 4_{1}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 4_{1}$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.589183333333334em]\cmidrule(r{0.5em}l{0.5em}){1-2}\addlinespace[0.589183333333334em]

$3_{1} \# 5_{1}$ & $0.98 \times 10^{-3}$ \\
 
$3_{1} \# 5_{1}^m$ & $2.63 \times 10^{-3}$ \\
 
$3_{1}^m \# 5_{1}$ & $2.63 \times 10^{-3}$ \\
 
$3_{1}^m \# 5_{1}^m$ & $0.98 \times 10^{-3}$ \\
\addlinespace[0.589183333333334em]

$3_{1} \# 5_{2}$ & $0.98 \times 10^{-3}$ \\
 
$3_{1} \# 5_{2}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 5_{2}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 5_{2}^m$ & $0.98 \times 10^{-3}$ \\
\addlinespace[0.589183333333334em]

$4_{1} \# 4_{1}$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.589183333333334em]\cmidrule(r{0.5em}l{0.5em}){1-2}\addlinespace[0.589183333333334em]

$3_{1} \# 6_{1}$ & $4.38 \times 10^{-3}$ \\
 
$3_{1} \# 6_{1}^m$ & $1.12 \times 10^{-3}$ \\
 
$3_{1}^m \# 6_{1}$ & $1.12 \times 10^{-3}$ \\
 
$3_{1}^m \# 6_{1}^m$ & $4.38 \times 10^{-3}$ \\
\addlinespace[0.589183333333334em]

$3_{1} \# 6_{2}$ & $18.72 \times 10^{-3}$ \\
 
$3_{1} \# 6_{2}^m$ & $2.19 \times 10^{-3}$ \\
 
$3_{1}^m \# 6_{2}$ & $2.19 \times 10^{-3}$ \\
 
$3_{1}^m \# 6_{2}^m$ & $18.72 \times 10^{-3}$ \\
\addlinespace[0.589183333333334em]

$3_{1} \# 6_{3}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 6_{3}$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.589183333333334em]

$4_{1} \# 5_{1}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 5_{1}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.589183333333334em]

$4_{1} \# 5_{2}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 5_{2}^m$ & $0.75 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1} \# 3_{1} \# 3_{1}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1} \# 3_{1}^m$ & $126.45 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m \# 3_{1}^m$ & $126.45 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m \# 3_{1}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.461081041666666em]\cmidrule(r{0.5em}l{0.5em}){1-2}\addlinespace[0.461081041666666em]

$3_{1} \# 7_{1}$ & $0.98 \times 10^{-3}$ \\
 
$3_{1} \# 7_{1}^m$ & $2.29 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{1}$ & $2.29 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{1}^m$ & $0.98 \times 10^{-3}$ \\
\addlinespace[0.461081041666666em]

$3_{1} \# 7_{2}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 7_{2}^m$ & $1.02 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{2}$ & $1.02 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{2}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.461081041666666em]

$3_{1} \# 7_{3}$ & $0.98 \times 10^{-3}$ \\
 
$3_{1} \# 7_{3}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{3}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{3}^m$ & $0.98 \times 10^{-3}$ \\
\addlinespace[0.461081041666666em]

$3_{1} \# 7_{4}$ & $8.47 \times 10^{-3}$ \\
 
$3_{1} \# 7_{4}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{4}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{4}^m$ & $8.47 \times 10^{-3}$ \\
\addlinespace[0.461081041666666em]

$3_{1} \# 7_{5}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 7_{5}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{5}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{5}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.461081041666666em]

$3_{1} \# 7_{6}$ & $2.89 \times 10^{-3}$ \\
 
$3_{1} \# 7_{6}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{6}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{6}^m$ & $2.89 \times 10^{-3}$ \\
\addlinespace[0.461081041666666em]

$3_{1} \# 7_{7}$ & $3.65 \times 10^{-3}$ \\
 
$3_{1} \# 7_{7}^m$ & $2.71 \times 10^{-3}$ \\
 
$3_{1}^m \# 7_{7}$ & $2.71 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1}^m \# 7_{7}^m$ & $3.65 \times 10^{-3}$ \\
\addlinespace[0.503841527777778em]

$4_{1} \# 6_{1}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 6_{1}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.503841527777778em]

$4_{1} \# 6_{2}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 6_{2}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.503841527777778em]

$4_{1} \# 6_{3}$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.503841527777778em]

$5_{1} \# 5_{1}$ & $0.98 \times 10^{-3}$ \\
 
$5_{1} \# 5_{1}^m$ & $0.98 \times 10^{-3}$ \\
 
$5_{1}^m \# 5_{1}^m$ & $0.98 \times 10^{-3}$ \\
\addlinespace[0.503841527777778em]

$5_{1} \# 5_{2}$ & $0.75 \times 10^{-3}$ \\
 
$5_{1} \# 5_{2}^m$ & $0.75 \times 10^{-3}$ \\
 
$5_{1}^m \# 5_{2}$ & $0.75 \times 10^{-3}$ \\
 
$5_{1}^m \# 5_{2}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.503841527777778em]

$5_{2} \# 5_{2}$ & $0.75 \times 10^{-3}$ \\
 
$5_{2} \# 5_{2}^m$ & $0.75 \times 10^{-3}$ \\
 
$5_{2}^m \# 5_{2}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.503841527777778em]\cmidrule(r{1.5em}l{1.5em}){1-2}\addlinespace[0.503841527777778em]

$3_{1} \# 3_{1} \# 4_{1}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m \# 4_{1}$ & $7.55 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m \# 4_{1}$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.503841527777778em]\cmidrule(r{0.5em}l{0.5em}){1-2}\addlinespace[0.503841527777778em]

$3_{1} \# 8_{1}$ & $7.49 \times 10^{-3}$ \\
 
$3_{1} \# 8_{1}^m$ & $2.74 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{1}$ & $2.74 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{1}^m$ & $7.49 \times 10^{-3}$ \\
\addlinespace[0.503841527777778em]

$3_{1} \# 8_{2}$ & $9.62 \times 10^{-3}$ \\
 
$3_{1} \# 8_{2}^m$ & $26.84 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{2}$ & $26.84 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{2}^m$ & $9.62 \times 10^{-3}$ \\
\addlinespace[0.503841527777778em]

$3_{1} \# 8_{3}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{3}$ & $7.50 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1} \# 8_{4}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 8_{4}^m$ & $2.70 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{4}$ & $2.70 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{4}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{5}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 8_{5}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{5}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{5}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{6}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 8_{6}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{6}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{6}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{7}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 8_{7}^m$ & $0.98 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{7}$ & $0.98 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{7}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{8}$ & $7.46 \times 10^{-3}$ \\
 
$3_{1} \# 8_{8}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{8}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{8}^m$ & $7.46 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{9}$ & $7.27 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{9}$ & $7.27 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{10}$ & $3.58 \times 10^{-3}$ \\
 
$3_{1} \# 8_{10}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{10}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{10}^m$ & $3.58 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{11}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 8_{11}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{11}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{11}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{12}$ & $4.36 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1}^m \# 8_{12}$ & $4.36 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{13}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 8_{13}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{13}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{13}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{14}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 8_{14}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{14}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{14}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{15}$ & $2.64 \times 10^{-3}$ \\
 
$3_{1} \# 8_{15}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{15}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{15}^m$ & $2.64 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{16}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 8_{16}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{16}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{16}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{17}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 8_{17}^r$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{17}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{17}^r$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{18}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{18}$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{19}$ & $5.59 \times 10^{-3}$ \\
 
$3_{1} \# 8_{19}^m$ & $1.78 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{19}$ & $1.78 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{19}^m$ & $5.59 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 8_{20}$ & $0.98 \times 10^{-3}$ \\
 
$3_{1} \# 8_{20}^m$ & $2.06 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{20}$ & $2.06 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{20}^m$ & $0.98 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1} \# 8_{21}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 8_{21}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{21}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 8_{21}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{1}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 7_{1}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{2}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 7_{2}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{3}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 7_{3}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{4}$ & $1.38 \times 10^{-3}$ \\
 
$4_{1} \# 7_{4}^m$ & $1.38 \times 10^{-3}$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{5}$ & $2.31 \times 10^{-3}$ \\
 
$4_{1} \# 7_{5}^m$ & $2.31 \times 10^{-3}$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{6}$ & $2.56 \times 10^{-3}$ \\
 
$4_{1} \# 7_{6}^m$ & $2.56 \times 10^{-3}$ \\
\addlinespace[0.484656666666666em]

$4_{1} \# 7_{7}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 7_{7}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.484656666666666em]

$5_{1} \# 6_{1}$ & $0.75 \times 10^{-3}$ \\
 
$5_{1} \# 6_{1}^m$ & $5.50 \times 10^{-3}$ \\
 
$5_{1}^m \# 6_{1}$ & $5.50 \times 10^{-3}$ \\
 
$5_{1}^m \# 6_{1}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.484656666666666em]

$5_{1} \# 6_{2}$ & $3.14 \times 10^{-3}$ \\
 
$5_{1} \# 6_{2}^m$ & $3.30 \times 10^{-3}$ \\
 
$5_{1}^m \# 6_{2}$ & $3.30 \times 10^{-3}$ \\
 
$5_{1}^m \# 6_{2}^m$ & $3.14 \times 10^{-3}$ \\
\addlinespace[0.484656666666666em]

$5_{1} \# 6_{3}$ & $0.75 \times 10^{-3}$ \\
 
$5_{1}^m \# 6_{3}$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.484656666666666em]

$5_{2} \# 6_{1}$ & $7.50 \times 10^{-3}$ \\
 
$5_{2} \# 6_{1}^m$ & $7.50 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$5_{2}^m \# 6_{1}$ & $7.50 \times 10^{-3}$ \\
 
$5_{2}^m \# 6_{1}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.523639444444445em]

$5_{2} \# 6_{2}$ & $0.75 \times 10^{-3}$ \\
 
$5_{2} \# 6_{2}^m$ & $0.75 \times 10^{-3}$ \\
 
$5_{2}^m \# 6_{2}$ & $0.75 \times 10^{-3}$ \\
 
$5_{2}^m \# 6_{2}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.523639444444445em]

$5_{2} \# 6_{3}$ & $0.75 \times 10^{-3}$ \\
 
$5_{2}^m \# 6_{3}$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.523639444444445em]\cmidrule(r{1.5em}l{1.5em}){1-2}\addlinespace[0.523639444444445em]

$3_{1} \# 3_{1} \# 5_{1}$ & $0.98 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1} \# 5_{1}^m$ & $5.55 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m \# 5_{1}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m \# 5_{1}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m \# 5_{1}$ & $5.55 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m \# 5_{1}^m$ & $0.98 \times 10^{-3}$ \\
\addlinespace[0.523639444444445em]

$3_{1} \# 3_{1} \# 5_{2}$ & $3.01 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1} \# 5_{2}^m$ & $1.05 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m \# 5_{2}$ & $10.02 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m \# 5_{2}^m$ & $10.02 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m \# 5_{2}$ & $1.05 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m \# 5_{2}^m$ & $3.01 \times 10^{-3}$ \\
\addlinespace[0.523639444444445em]

$3_{1} \# 4_{1} \# 4_{1}$ & $5.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 4_{1} \# 4_{1}$ & $5.50 \times 10^{-3}$ \\
\addlinespace[0.523639444444445em]\cmidrule(r{0.5em}l{0.5em}){1-2}\addlinespace[0.523639444444445em]

$3_{1} \# 9_{1}$ & $6.11 \times 10^{-3}$ \\
 
$3_{1} \# 9_{1}^m$ & $1.92 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{1}$ & $1.92 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{1}^m$ & $6.11 \times 10^{-3}$ \\
\addlinespace[0.523639444444445em]

$3_{1} \# 9_{2}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 9_{2}^m$ & $2.10 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{2}$ & $2.10 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{2}^m$ & $7.50 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1} \# 9_{3}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 9_{3}^m$ & $2.95 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{3}$ & $2.95 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{3}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{4}$ & $15.25 \times 10^{-3}$ \\
 
$3_{1} \# 9_{4}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{4}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{4}^m$ & $15.25 \times 10^{-3}$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{5}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 9_{5}^m$ & $7.82 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{5}$ & $7.82 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{5}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{6}$ & $3.43 \times 10^{-3}$ \\
 
$3_{1} \# 9_{6}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{6}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{6}^m$ & $3.43 \times 10^{-3}$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{7}$ & $75.58 \times 10^{-3}$ \\
 
$3_{1} \# 9_{7}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{7}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{7}^m$ & $75.58 \times 10^{-3}$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{8}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 9_{8}^m$ & $2.44 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{8}$ & $2.44 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{8}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{9}$ & $0.98 \times 10^{-3}$ \\
 
$3_{1} \# 9_{9}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{9}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{9}^m$ & $0.98 \times 10^{-3}$ \\
\addlinespace[0.571125476190476em]

$3_{1} \# 9_{10}$ & $4.10 \times 10^{-3}$ \\
 
$3_{1} \# 9_{10}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{10}$ & $0.75 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1}^m \# 9_{10}^m$ & $4.10 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{11}$ & $7.49 \times 10^{-3}$ \\
 
$3_{1} \# 9_{11}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{11}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{11}^m$ & $7.49 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{12}$ & $2.59 \times 10^{-3}$ \\
 
$3_{1} \# 9_{12}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{12}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{12}^m$ & $2.59 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{13}$ & $2.11 \times 10^{-3}$ \\
 
$3_{1} \# 9_{13}^m$ & $1.30 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{13}$ & $1.30 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{13}^m$ & $2.11 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{14}$ & $7.49 \times 10^{-3}$ \\
 
$3_{1} \# 9_{14}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{14}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{14}^m$ & $7.49 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{15}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 9_{15}^m$ & $2.57 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{15}$ & $2.57 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{15}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{16}$ & $6.15 \times 10^{-3}$ \\
 
$3_{1} \# 9_{16}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{16}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{16}^m$ & $6.15 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{17}$ & $2.17 \times 10^{-3}$ \\
 
$3_{1} \# 9_{17}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{17}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{17}^m$ & $2.17 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{18}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 9_{18}^m$ & $2.19 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1}^m \# 9_{18}$ & $2.19 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{18}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{19}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 9_{19}^m$ & $7.49 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{19}$ & $7.49 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{19}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{20}$ & $51.57 \times 10^{-3}$ \\
 
$3_{1} \# 9_{20}^m$ & $8.80 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{20}$ & $8.80 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{20}^m$ & $51.57 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{21}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 9_{21}^m$ & $5.85 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{21}$ & $5.85 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{21}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{22}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 9_{22}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{22}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{22}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{23}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 9_{23}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{23}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{23}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{24}$ & $13.64 \times 10^{-3}$ \\
 
$3_{1} \# 9_{24}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{24}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{24}^m$ & $13.64 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{25}$ & $1.67 \times 10^{-3}$ \\
 
$3_{1} \# 9_{25}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{25}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{25}^m$ & $1.67 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{26}$ & $2.43 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1} \# 9_{26}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{26}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{26}^m$ & $2.43 \times 10^{-3}$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{27}$ & $0.98 \times 10^{-3}$ \\
 
$3_{1} \# 9_{27}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{27}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{27}^m$ & $0.98 \times 10^{-3}$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{28}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 9_{28}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{28}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{28}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{29}$ & $3.24 \times 10^{-3}$ \\
 
$3_{1} \# 9_{29}^m$ & $1.71 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{29}$ & $1.71 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{29}^m$ & $3.24 \times 10^{-3}$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{30}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 9_{30}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{30}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{30}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{31}$ & $2.71 \times 10^{-3}$ \\
 
$3_{1} \# 9_{31}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{31}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{31}^m$ & $2.71 \times 10^{-3}$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{32}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 9_{32}^r$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 9_{32}^m$ & $1.04 \times 10^{-3}$ \\
 
$3_{1} \# 9_{32}^{rm}$ & $1.04 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{32}$ & $1.04 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{32}^r$ & $1.04 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{32}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{32}^{rm}$ & $7.50 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1} \# 9_{33}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 9_{33}^r$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 9_{33}^m$ & $4.62 \times 10^{-3}$ \\
 
$3_{1} \# 9_{33}^{rm}$ & $4.62 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{33}$ & $4.62 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{33}^r$ & $4.62 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{33}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{33}^{rm}$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{34}$ & $15.60 \times 10^{-3}$ \\
 
$3_{1} \# 9_{34}^m$ & $3.63 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{34}$ & $3.63 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{34}^m$ & $15.60 \times 10^{-3}$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{35}$ & $21.62 \times 10^{-3}$ \\
 
$3_{1} \# 9_{35}^m$ & $3.16 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{35}$ & $3.16 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{35}^m$ & $21.62 \times 10^{-3}$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{36}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 9_{36}^m$ & $7.49 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{36}$ & $7.49 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{36}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{37}$ & $6.63 \times 10^{-3}$ \\
 
$3_{1} \# 9_{37}^m$ & $1.37 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{37}$ & $1.37 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{37}^m$ & $6.63 \times 10^{-3}$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{38}$ & $0.96 \times 10^{-3}$ \\
 
$3_{1} \# 9_{38}^m$ & $1.07 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{38}$ & $1.07 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{38}^m$ & $0.96 \times 10^{-3}$ \\
\addlinespace[0.666312499999999em]

$3_{1} \# 9_{39}$ & $0.88 \times 10^{-3}$ \\
 
$3_{1} \# 9_{39}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{39}$ & $7.50 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\hfill\end{center}
\end{table}

\newpage
\begin{table}[h]
 \caption{\label{ResidualTable 4} Residuals of Tight Knots  by Knot Type, Part 5 of 6}

\begin{center}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1}^m \# 9_{39}^m$ & $0.88 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{40}$ & $7.49 \times 10^{-3}$ \\
 
$3_{1} \# 9_{40}^m$ & $2.59 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{40}$ & $2.59 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{40}^m$ & $7.49 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{41}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 9_{41}^m$ & $5.36 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{41}$ & $5.36 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{41}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{42}$ & $7.49 \times 10^{-3}$ \\
 
$3_{1} \# 9_{42}^m$ & $2.93 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{42}$ & $2.93 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{42}^m$ & $7.49 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{43}$ & $8.25 \times 10^{-3}$ \\
 
$3_{1} \# 9_{43}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{43}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{43}^m$ & $8.25 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{44}$ & $7.19 \times 10^{-3}$ \\
 
$3_{1} \# 9_{44}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{44}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{44}^m$ & $7.19 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{45}$ & $1.38 \times 10^{-3}$ \\
 
$3_{1} \# 9_{45}^m$ & $4.15 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{45}$ & $4.15 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{45}^m$ & $1.38 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{46}$ & $6.09 \times 10^{-3}$ \\
 
$3_{1} \# 9_{46}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{46}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{46}^m$ & $6.09 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$3_{1} \# 9_{47}$ & $7.47 \times 10^{-3}$ \\
 
$3_{1} \# 9_{47}^m$ & $0.75 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1}^m \# 9_{47}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{47}^m$ & $7.47 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$3_{1} \# 9_{48}$ & $4.03 \times 10^{-3}$ \\
 
$3_{1} \# 9_{48}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{48}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{48}^m$ & $4.03 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$3_{1} \# 9_{49}$ & $2.10 \times 10^{-3}$ \\
 
$3_{1} \# 9_{49}^m$ & $0.98 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{49}$ & $0.98 \times 10^{-3}$ \\
 
$3_{1}^m \# 9_{49}^m$ & $2.10 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{1}$ & $2.68 \times 10^{-3}$ \\
 
$4_{1} \# 8_{1}^m$ & $2.68 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{2}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 8_{2}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{3}$ & $7.49 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{4}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 8_{4}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{5}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 8_{5}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{6}$ & $1.46 \times 10^{-3}$ \\
 
$4_{1} \# 8_{6}^m$ & $1.46 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{7}$ & $2.78 \times 10^{-3}$ \\
 
$4_{1} \# 8_{7}^m$ & $2.78 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{8}$ & $7.50 \times 10^{-3}$ \\
 
$4_{1} \# 8_{8}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{9}$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{10}$ & $7.49 \times 10^{-3}$ \\
 
$4_{1} \# 8_{10}^m$ & $7.49 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{11}$ & $4.67 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$4_{1} \# 8_{11}^m$ & $4.67 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{12}$ & $2.39 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{13}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 8_{13}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{14}$ & $4.13 \times 10^{-3}$ \\
 
$4_{1} \# 8_{14}^m$ & $4.13 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{15}$ & $0.92 \times 10^{-3}$ \\
 
$4_{1} \# 8_{15}^m$ & $0.92 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{16}$ & $6.05 \times 10^{-3}$ \\
 
$4_{1} \# 8_{16}^m$ & $6.05 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{17}$ & $0.75 \times 10^{-3}$ \\
 
$4_{1} \# 8_{17}^r$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{18}$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{19}$ & $2.51 \times 10^{-3}$ \\
 
$4_{1} \# 8_{19}^m$ & $2.51 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{20}$ & $7.52 \times 10^{-3}$ \\
 
$4_{1} \# 8_{20}^m$ & $7.52 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$4_{1} \# 8_{21}$ & $3.05 \times 10^{-3}$ \\
 
$4_{1} \# 8_{21}^m$ & $3.05 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$5_{1} \# 7_{1}$ & $0.75 \times 10^{-3}$ \\
 
$5_{1} \# 7_{1}^m$ & $5.23 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{1}$ & $5.23 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{1}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$5_{1} \# 7_{2}$ & $0.75 \times 10^{-3}$ \\
 
$5_{1} \# 7_{2}^m$ & $0.75 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{2}$ & $0.75 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{2}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.512658589743589em]

$5_{1} \# 7_{3}$ & $0.75 \times 10^{-3}$ \\
 
$5_{1} \# 7_{3}^m$ & $3.56 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\hfill\end{center}
\end{table}

\newpage
\begin{table}[h]
 \caption{\label{ResidualTable 5} Residuals of Tight Knots  by Knot Type, Part 6 of 6}

\begin{center}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$5_{1}^m \# 7_{3}$ & $3.56 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{3}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$5_{1} \# 7_{4}$ & $4.74 \times 10^{-3}$ \\
 
$5_{1} \# 7_{4}^m$ & $4.81 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{4}$ & $4.81 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{4}^m$ & $4.74 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$5_{1} \# 7_{5}$ & $7.46 \times 10^{-3}$ \\
 
$5_{1} \# 7_{5}^m$ & $2.71 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{5}$ & $2.71 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{5}^m$ & $7.46 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$5_{1} \# 7_{6}$ & $7.50 \times 10^{-3}$ \\
 
$5_{1} \# 7_{6}^m$ & $0.75 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{6}$ & $0.75 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{6}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$5_{1} \# 7_{7}$ & $7.50 \times 10^{-3}$ \\
 
$5_{1} \# 7_{7}^m$ & $0.75 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{7}$ & $0.75 \times 10^{-3}$ \\
 
$5_{1}^m \# 7_{7}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$5_{2} \# 7_{1}$ & $7.50 \times 10^{-3}$ \\
 
$5_{2} \# 7_{1}^m$ & $7.50 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{1}$ & $7.50 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{1}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$5_{2} \# 7_{2}$ & $0.75 \times 10^{-3}$ \\
 
$5_{2} \# 7_{2}^m$ & $5.05 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{2}$ & $5.05 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{2}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$5_{2} \# 7_{3}$ & $0.75 \times 10^{-3}$ \\
 
$5_{2} \# 7_{3}^m$ & $0.75 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{3}$ & $0.75 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{3}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.499734999999999em]

$5_{2} \# 7_{4}$ & $1.81 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$5_{2} \# 7_{4}^m$ & $0.75 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{4}$ & $0.75 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{4}^m$ & $1.81 \times 10^{-3}$ \\
\addlinespace[0.592357407407407em]

$5_{2} \# 7_{5}$ & $7.50 \times 10^{-3}$ \\
 
$5_{2} \# 7_{5}^m$ & $0.75 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{5}$ & $0.75 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{5}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.592357407407407em]

$5_{2} \# 7_{6}$ & $0.98 \times 10^{-3}$ \\
 
$5_{2} \# 7_{6}^m$ & $8.58 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{6}$ & $8.58 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{6}^m$ & $0.98 \times 10^{-3}$ \\
\addlinespace[0.592357407407407em]

$5_{2} \# 7_{7}$ & $7.50 \times 10^{-3}$ \\
 
$5_{2} \# 7_{7}^m$ & $0.75 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{7}$ & $0.75 \times 10^{-3}$ \\
 
$5_{2}^m \# 7_{7}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.592357407407407em]

$6_{1} \# 6_{1}$ & $7.49 \times 10^{-3}$ \\
 
$6_{1} \# 6_{1}^m$ & $8.67 \times 10^{-3}$ \\
 
$6_{1}^m \# 6_{1}^m$ & $7.49 \times 10^{-3}$ \\
\addlinespace[0.592357407407407em]

$6_{1} \# 6_{2}$ & $7.50 \times 10^{-3}$ \\
 
$6_{1} \# 6_{2}^m$ & $7.50 \times 10^{-3}$ \\
 
$6_{1}^m \# 6_{2}$ & $7.50 \times 10^{-3}$ \\
 
$6_{1}^m \# 6_{2}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.592357407407407em]

$6_{1} \# 6_{3}$ & $0.75 \times 10^{-3}$ \\
 
$6_{1}^m \# 6_{3}$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.592357407407407em]

$6_{2} \# 6_{2}$ & $0.75 \times 10^{-3}$ \\
 
$6_{2} \# 6_{2}^m$ & $7.69 \times 10^{-3}$ \\
 
$6_{2}^m \# 6_{2}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.592357407407407em]

$6_{2} \# 6_{3}$ & $0.75 \times 10^{-3}$ \\
 
$6_{2}^m \# 6_{3}$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.592357407407407em]

$6_{3} \# 6_{3}$ & $7.49 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
\hfill\begin{tabular}[t]{l@{\hspace{0.1in}}r} \toprule
Knot & \hspace{-5pt}Residual\\ \midrule
$3_{1} \# 3_{1} \# 6_{1}$ & $20.30 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1} \# 6_{1}^m$ & $0.98 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m \# 6_{1}$ & $7.48 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m \# 6_{1}^m$ & $7.48 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m \# 6_{1}$ & $0.98 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m \# 6_{1}^m$ & $20.30 \times 10^{-3}$ \\
\addlinespace[0.45em]

$3_{1} \# 3_{1} \# 6_{2}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1} \# 6_{2}^m$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m \# 6_{2}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m \# 6_{2}^m$ & $0.75 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m \# 6_{2}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m \# 6_{2}^m$ & $0.75 \times 10^{-3}$ \\
\addlinespace[0.45em]

$3_{1} \# 3_{1} \# 6_{3}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m \# 6_{3}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m \# 6_{3}$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.45em]

$3_{1} \# 4_{1} \# 5_{1}$ & $5.70 \times 10^{-3}$ \\
 
$3_{1} \# 4_{1} \# 5_{1}^m$ & $7.45 \times 10^{-3}$ \\
 
$3_{1}^m \# 4_{1} \# 5_{1}$ & $7.45 \times 10^{-3}$ \\
 
$3_{1}^m \# 4_{1} \# 5_{1}^m$ & $5.70 \times 10^{-3}$ \\
\addlinespace[0.45em]

$3_{1} \# 4_{1} \# 5_{2}$ & $7.50 \times 10^{-3}$ \\
 
$3_{1} \# 4_{1} \# 5_{2}^m$ & $10.20 \times 10^{-3}$ \\
 
$3_{1}^m \# 4_{1} \# 5_{2}$ & $10.20 \times 10^{-3}$ \\
 
$3_{1}^m \# 4_{1} \# 5_{2}^m$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.45em]

$4_{1} \# 4_{1} \# 4_{1}$ & $7.50 \times 10^{-3}$ \\
\addlinespace[0.45em]\cmidrule(r{1.5em}l{1.5em}){1-2}\addlinespace[0.45em]

$3_{1} \# 3_{1} \# 3_{1} \# 3_{1}$ & $0.75 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1} \# 3_{1} \# 3_{1}^m$ & $11.15 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1} \# 3_{1}^m \# 3_{1}^m$ & $7.79 \times 10^{-3}$ \\
 
$3_{1} \# 3_{1}^m \# 3_{1}^m \# 3_{1}^m$ & $11.15 \times 10^{-3}$ \\
 
$3_{1}^m \# 3_{1}^m \# 3_{1}^m \# 3_{1}^m$ & $0.75 \times 10^{-3}$ \\

\bottomrule
\end{tabular}
